A diluted version of the problem of the existence of the Hofstadter sequence

We investigate the conditions on an integer sequence f(n), n 2 N, with f(1) = 0, such that the sequence q(n), computed recursively via q(n) = q(n - q(n - 1)) + f(n), with q(1) = 1, exists. We prove that f(n + 1) - f(n) in {0,1}, n > 0, is a sufficient but not necessary condition for the existence of sequence q. Sequences q defined in this way typically display non-trivial dynamics: in particular, they are generally aperiodic with no obvious patterns. We discuss and illustrate this behaviour with some examples.

==> T2.tex <==
\begin{picture}(150,63)
% Generated by code at the end of dilh.map
% Line for guidance only
%\put(80.4,0){\line(0,1){50}}
% Headline
\put(4,60){$n$}
\put(77,60){$T_{i,n}$}
% Line below headline
\put(0,58.4){\line(1,0){150}}
% Sets - abbreviated
\put(77,54){$\{1\}$}
\put(70,47){$\{1\}\qquad\{2\}$}
\put(62.7,40){$\{1\}\qquad\{2\}\qquad\{3\}$}
\put(49.5,33){$\{1\}\qquad\{2:3\}\qquad\{3:4\}\qquad\{4\}$}
\put(40,26){$\{1\}\qquad\{2:3\}\qquad\{3:4\}\qquad\{4:5\}\qquad\{5\}$}
\put(30,19){$\{1\}\qquad\{2:3\}\qquad\{3:4\}\qquad\{4:5\}\qquad\{5:6\}\qquad\{6\}$}
\put(19.8,12){$\{1\}\qquad\{2:4\}\qquad\{3:5\}\qquad\{4:6\}\qquad\{5:7\}\qquad\{6:7\}\qquad\{7\}$}
\put(9.4,5){$\{1\}\qquad\{2:4\}\qquad\{3:6\}\qquad\{4:7\}\qquad\{5:7\}\qquad\{6:8\}\qquad\{7:8\}\qquad\{8\}$}
% n = ...
\put(4,54){$1$}
\put(4,47){$2$}
\put(4,40){$3$}
\put(4,33){$4$}
\put(4,26){$5$}
\put(4,19){$6$}
\put(4,12){$7$}
\put(4,5){$8$}
\end{picture}


